Multiple Texts as a Limiting Factor in Online Learning: Quantifying (Dis-)similarities of Knowledge Networks across Languages

We test the hypothesis that the extent to which one obtains information on a given topic through Wikipedia depends on the language in which it is consulted. Controlling the size factor, we investigate this hypothesis for a number of 25 subject areas. Since Wikipedia is a central part of the web-based information landscape, this indicates a language-related, linguistic bias. The article therefore deals with the question of whether Wikipedia exhibits this kind of linguistic relativity or not. From the perspective of educational science, the article develops a computational model of the information landscape from which multiple texts are drawn as typical input of web-based reading. For this purpose, it develops a hybrid model of intra- and intertextual similarity of different parts of the information landscape and tests this model on the example of 35 languages and corresponding Wikipedias. In this way the article builds a bridge between reading research, educational science, Wikipedia research and computational linguistics.

==> Tabellen/Languages1.tex <==
	\begin{tikzpicture}
		[Kasten/.style={rectangle, minimum height=0.40cm, anchor=west}, Path/.style={font={\small\vphantom{Ag}}, midway, above},]
		%
		\matrix [matrix of nodes, nodes=Kasten, row sep=0.03cm, column sep=0.03cm, font={\scriptsize\vphantom{Ag}}, 
		%
		row 1/.append style={nodes={fill=SeminarSehrHellBlau, align=left}}, 
		%
		column 1/.append style={nodes={text width=0.5cm, align=center, fill=SeminarSehrSehrHellGrau}}, 
		%
		column 2/.append style={nodes={text width=1.0cm, align=left, fill=SeminarSehrSehrHellGrau}},
		%
		column 3/.append style={nodes={text width=2.5cm, align=left, fill=SeminarSehrSehrHellGrau}},
		%
		column 4/.append style={nodes={text width=1.2cm, align=right, fill=SeminarSehrSehrHellGrau}},
		%
		column 5/.append style={nodes={text width=1.2cm, align=right, fill=SeminarSehrSehrHellGrau}},
		%
		column 6/.append style={nodes={text width=1.2cm, align=right, fill=SeminarSehrSehrHellGrau}},
		%
		] (Link) {
			& Code & Language & Topics & Train & F-score \\
			%
			1 & ar & Arabic &  96 & \numprint{14991} & \nprounddigits{2}\numprint{ 0.798000} & \\
			2 & bs & Bosnian &  87 & \numprint{5599} & \nprounddigits{2}\numprint{0.834842} \\
			3 & ceb & Cebuano &  68 & \numprint{2069} & \nprounddigits{2}\numprint{0.8734940000000001} \\
			4 & ckb & Sorani &  82 & \numprint{3090} & \nprounddigits{2}\numprint{0.752336} \\
			5 & da & Danish &  94 & \numprint{12761} & \nprounddigits{2}\numprint{0.777692} \\
			6 & de & German &  98 & \numprint{21933} & \nprounddigits{2}\numprint{0.874} \\
			7 & el & Greek &  92 & \numprint{8395} & \nprounddigits{2}\numprint{0.764016} \\
			8 & en & English &  97 & \numprint{19772} & \nprounddigits{2}\numprint{0.8543780000000001} \\
			9 & es & Spanish &  95 & \numprint{16951} & \nprounddigits{2}\numprint{0.85} \\
			10 & fr & French &  94 & \numprint{17313} & \nprounddigits{2}\numprint{0.857592} \\
			11 & he & Hebrew &  94 & \numprint{12262} & \nprounddigits{2}\numprint{0.829365} \\
			12 & hi & Hindi &  85 & \numprint{7271} & \nprounddigits{2}\numprint{0.739771} \\
			13 & hu & Hungarian &  91 & \numprint{10854} & \nprounddigits{2}\numprint{0.848458} \\
			14 & id & Indonesian &  93 & \numprint{11265} & \nprounddigits{2}\numprint{0.8147479999999999} \\
			15 & it & Italian &  94 & \numprint{15894} & \nprounddigits{2}\numprint{0.8536309999999999} \\
			16 & ja & Japanese &  {93} & \numprint{16390} & \nprounddigits{2}\numprint{0.841306} \\
			17 & ko & Korean &  92 & \numprint{13557} & \nprounddigits{2}\numprint{0.7584310000000001} \\
			18 & lv & Latvian &  89 & \numprint{7572} & \nprounddigits{2}\numprint{0.827778} \\
		};
	\end{tikzpicture}


==> Tabellen/Languages2.tex <==
	\begin{tikzpicture}
		[Kasten/.style={rectangle, minimum height=0.40cm, anchor=west}, Path/.style={font={\small\vphantom{Ag}}, midway, above},]
		%
		\matrix [matrix of nodes, nodes=Kasten, row sep=0.03cm, column sep=0.03cm, font={\scriptsize\vphantom{Ag}}, 
		%
		row 1/.append style={nodes={fill=SeminarSehrHellBlau, align=left}}, 
%
column 1/.append style={nodes={text width=0.5cm, align=center, fill=SeminarSehrSehrHellGrau}}, 
%
column 2/.append style={nodes={text width=1.0cm, align=left, fill=SeminarSehrSehrHellGrau}},
%
column 3/.append style={nodes={text width=2.5cm, align=left, fill=SeminarSehrSehrHellGrau}},
%
column 4/.append style={nodes={text width=1.2cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 5/.append style={nodes={text width=1.2cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
column 6/.append style={nodes={text width=1.2cm, align=right, fill=SeminarSehrSehrHellGrau}},
%
] (Link) {
	& Code & Language & Topics & Train & F-score \\
			%
			19 & mk & Macedonian &  88 & \numprint{5750} & \nprounddigits{2}\numprint{0.764925} \\
			20 & ml & Malayalam &  84 & \numprint{5465} & \nprounddigits{2}\numprint{0.8539329999999999} \\
			21 & mr & Marathi &  83 & \numprint{3061} & \nprounddigits{2}\numprint{0.8457450000000001} \\
			22 & nl & Dutch &  97 & \numprint{15507} & \nprounddigits{2}\numprint{0.848411} \\
			23 & pl & Polish &  96 & \numprint{16356} & \nprounddigits{2}\numprint{0.837249} \\
			24 & pt & Portuguese &  93 & \numprint{15663} & \nprounddigits{2}\numprint{0.840432} \\
			25 & ro & Romanian &  93 & \numprint{10690} & \nprounddigits{2}\numprint{0.772856} \\
			26 & ru & Russian &  97 & \numprint{17302} & \nprounddigits{2}\numprint{0.8538959999999999} \\
			27 & sh & Serbo-cro. &  94 & \numprint{9536} & \nprounddigits{2}\numprint{0.820896} \\
			28 & si & Sinhala &  81 & \numprint{2521} & \nprounddigits{2}\numprint{0.8342860000000001} \\
			29 & simple & Simple English &  93 & \numprint{10882} & \nprounddigits{2}\numprint{0.8273450000000001} \\
			30 & sr & Serbian &  91 & \numprint{10607} & \nprounddigits{2}\numprint{0.818357} \\
			31 & sv & Swedish &  95 & \numprint{16458} & \nprounddigits{2}\numprint{0.802768} \\
			32 & te & Telugu &  80 & \numprint{3916} & \nprounddigits{2}\numprint{0.835664} \\
			%33 & tr & Turkish &  {94} & \numprint{12179} & \nprounddigits{2}\numprint{0.789000} \\
			33 & vi & Vietnamese &  88 & \numprint{10279} & \nprounddigits{2}\numprint{0.8283510000000001} \\
			34 & war & Waray &  85 & \numprint{4282} & \nprounddigits{2}\numprint{0.7477199999999999} \\
			35 & zh & Chinese &  {92} & \numprint{15595} & \nprounddigits{2}\numprint{0.839856} \\
		};
	\end{tikzpicture}


==> Tabellen/Subject-Areas.tex <==
	\begin{tikzpicture}
		[Kasten/.style={rectangle, minimum height=0.40cm, anchor=west}, Path/.style={font={\small\vphantom{Ag}}, midway, above},]
		%
		\matrix [
			matrix of nodes, 
			nodes=Kasten, 
			row sep=0.03cm, 
			column sep=0.03cm, 
			font={\scriptsize\vphantom{Ag}}, 
		%
		column 1/.append style={nodes={text width=0.35cm, align=center, fill=SeminarSehrSehrHellGrau}}, 
		%
		column 2/.append style={nodes={text width=3.6cm, align=left, fill=SeminarSehrSehrHellGrau}},
		%
		column 3/.append style={nodes={text width=4.3cm, align=left, fill=SeminarSehrSehrHellGrau}},
		%
		column 4/.append style={nodes={text width=0.35cm, align=center, fill=SeminarSehrSehrHellGrau}},
		%
		row 1/.append style={nodes={fill=SeminarSehrHellBlau}},
		row 6/.append style={nodes={minimum height=1.0cm}},
		row 15/.append style={nodes={minimum height=1.0cm}},
		row 16/.append style={nodes={minimum height=1.0cm}},
		row 26/.append style={nodes={minimum height=1.0cm}},
		%
		] (Link) {
			& Subject Area & OECD category & \# \\
			%
1 & disease & Health sciences & 35 \\
2 & chemical-compound & Chemical sciences & 35 \\
3 & archaeological-site & History and Archaeology & 35 \\ 
4 & war & History and Archaeology & 35 \\
5 & association football league & Economics and Business & 31 \\ 
6 & aspect-of-history & History and Archaeology & 35 \\ 
7 & painting & Arts & 35 \\
8 & chemical-element & Chemical sciences & 35 \\
9 & theorem & Mathematics & 33 \\
10 & galaxy & Physical sciences & 29 \\
11 & dialect & Languages and Literature & 35 \\ 
12 & term & Languages and Literature & 35 \\ 
13 & coat-of-arms & History and Archaeology & 28 \\
14 & group-or-class-of-chemical-substances & Chemical sciences & 35 \\ 
15 & holiday & Philosophy, Ethics and Religion & 35 \\
16 & symptom & Basic medicine & 35 \\
17 & language & Languages and Literature & 34 \\
18 & chemical-substance & Chemical sciences & 34 \\
19 & social-class & Sociology & 32 \\
20 & plant-structure & Biological sciences & 33 \\
21 & prison & Sociology & 34 \\ 
22 & clinical-sign & Basic medicine & 34 \\
23 & historical-language & Languages and Literature & 32 \\
24 & composer & Arts & 35 \\
25 & mathematical-concept & Mathematics & 34 \\ 
		};
	\end{tikzpicture}

